Recent Trends in Distant Conversational Speech Recognition: A Review of CHiME-7 and 8 DASR Challenges

The CHiME-7 and 8 distant speech recognition (DASR) challenges focus on multi-channel, generalizable, joint automatic speech recognition (ASR) and diarization of conversational speech. With participation from 9 teams submitting 32 diverse systems, these challenges have contributed to state-of-the-art research in the field. This paper outlines the challenges' design, evaluation metrics, datasets, and baseline systems while analyzing key trends from participant submissions. From this analysis it emerges that: 1) Most participants use end-to-end (e2e) ASR systems, whereas hybrid systems were prevalent in previous CHiME challenges. This transition is mainly due to the availability of robust large-scale pre-trained models, which lowers the data burden for e2e-ASR. 2) Despite recent advances in neural speech separation and enhancement (SSE), all teams still heavily rely on guided source separation, suggesting that current neural SSE techniques are still unable to reliably deal with complex scenarios and different recording setups. 3) All best systems employ diarization refinement via target-speaker diarization techniques. Accurate speaker counting in the first diarization pass is thus crucial to avoid compounding errors and CHiME-8 DASR participants especially focused on this part. 4) Downstream evaluation via meeting summarization can correlate weakly with transcription quality due to the remarkable effectiveness of large-language models in handling errors. On the NOTSOFAR-1 scenario, even systems with over 50% time-constrained minimum permutation WER can perform roughly on par with the most effective ones (around 11%). 5) Despite recent progress, accurately transcribing spontaneous speech in challenging acoustic environments remains difficult, even when using computationally intensive system ensembles.

==> images/chime8_sys_overview2.tex <==
% \documentclass[crop,tikz]{standalone}

% \usetikzlibrary{fit,tikzmark,calc}

% \begin{document}
  
\begin{tikzpicture}[every node/.style={font=\footnotesize}, declare function={
      excitation(\t,\w) = sin(\t*\w);
      noise = rnd - 0.5;
     source(\t) = excitation(\t,200) + noise*3;
      filter(\t) = 1 - abs(sin(mod(\t, 500)));
      speech(\t) = 1 + source(\t)*filter(\t);
    }]

% \tikzset{>=stealth}
\tikzset{>=latex}
\tikzstyle{branch}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]
\tikzstyle{block}=[
    draw,
    text depth=0pt,
    thick, 
    rectangle,
    text centered,
    minimum height=3.2ex,
    rounded corners=0.3em,
    fill=black!6,
    inner sep=0.7em,
    ]
\tikzstyle{arrow}=[{}-{>}, thick]


\tikzset{
  wav2/.pic={
    \begin{scope}[x=0.2em,y=0.07em]
      \coordinate (-west) at (-1,0);
      \coordinate (-east) at (18,0);
      \coordinate (-south) at (8.5,-8);
      \coordinate (-north) at (8.5,8);
      \foreach \x/\y in {0/1.2,1/2,2/4,3/7,4/4,5/2,6/1.2,7/2,8/1.2,9/2,10/4,11/7,12/4,13/7,14/1.2,15/2,16/5,17/1.2/2} {
          \draw[line width=0.13em] (\x,\y) -- (\x,-\y);
      }
    \end{scope}
  }
}


\tikzset{
wav/.pic={
            \begin{scope}[x=0.2em,y=0.1em]
                \coordinate (-west) at (-1,0);
                \coordinate (-east) at (18,0);
                \coordinate (-south) at (8.5,-8);
                \coordinate (-north) at (8.5,8);
                \draw[line width=0.1em, smooth] plot[domain=0:16, samples=144] 
                    (\x, {2*speech(\x)});
            \end{scope}
    }
}


\definecolor{tss}{HTML}{67f5e9}
\definecolor{mcd}{HTML}{ffecb2}
\definecolor{asr}{HTML}{f7aa99}

\node[block,align=center,fill=tss] (tss) at (0, 0) {Target Speaker\\Separation};
\node[block,align=center,anchor=north,fill=mcd] (mcd) at ($(tss.south)+(0,-1.8em)$) {Multi-Channel\\Diarization};

\pic (wavOne) at ($(tss.west) + (-6.1em,-1em)$) {wav};
\pic (wavTwo) at ($(tss.west) + (-7.1em,0)$) {wav};
\pic (wavThr) at ($(tss.west) + (-8.1em,1em)$) {wav};

\coordinate (tmp) at ($(tss.south) + (-0.7em,0)$);
\draw[arrow] (mcd.north-|tmp) -- node[right]{Diarization} (tmp);
\draw[arrow] (wavOne-east) -- (tss.west|-wavOne-east);
\draw[arrow] (wavTwo-east) -- (tss.west|-wavTwo-east);
\draw[arrow] (wavThr-east) -- (tss.west|-wavThr-east);

\draw[arrow] ($(tss.west|-wavOne-east)$) +(-1.9em,0) node[branch] {} |- ++($(mcd)-(tss)$);
\draw[arrow] ($(tss.west|-wavTwo-east)$) +(-1.5em,0) node[branch] {} |- ++($(mcd)-(tss)$);
\draw[arrow] ($(tss.west|-wavThr-east)$) +(-1.1em,0) node[branch] {} |- ++($(mcd)-(tss)$);

\node[anchor=east] () at ($(wavOne-west) + (0,0)$) {$x_1(t)$};
\node[anchor=east] () at ($(wavTwo-west) + (0,0)$) {$x_2(t)$};
\node[anchor=east] () at ($(wavThr-west) + (0,0)$) {$x_m(t)$};

\pic (wavOut) at ($(tss.east) + (2em,0em)$) {wav};
\node [above] () at (wavOut-north) {$x_{\mathrm{t}}(t)$};

\node[block,align=center,anchor=north,fill=asr] (asr) at ($(wavOut-south)+(0,-1.2em)$) {ASR};

\draw[arrow] (wavOut-south) -- (asr);
\draw[arrow] (tss) -- (wavOut-west);
\draw[arrow] (asr.south) -- node[below=0.2em]{Transcriptions} +(0,-1em);

\end{tikzpicture}
  
% \end{document}

